Structural Rounding: Approximation Algorithms for Graphs Near an Algorithmically Tractable Class

We develop a new framework for generalizing approximation algorithms from the structural graph algorithm literature so that they apply to graphs somewhat close to that class (a scenario we expect is common when working with real-world networks) while still guaranteeing approximation ratios. The idea is to $\textit{edit}$ a given graph via vertex- or edge-deletions to put the graph into an algorithmically tractable class, apply known approximation algorithms for that class, and then $\textit{lift}$ the solution to apply to the original graph. We give a general characterization of when an optimization problem is amenable to this approach, and show that it includes many well-studied graph problems, such as Independent Set, Vertex Cover, Feedback Vertex Set, Minimum Maximal Matching, Chromatic Number, ($\ell$-)Dominating Set, Edge ($\ell$-)Dominating Set, and Connected Dominating Set. To enable this framework, we develop new editing algorithms that find the approximately-fewest edits required to bring a given graph into one of several important graph classes (in some cases, also approximating the target parameter of the family). For bounded degeneracy, we obtain a bicriteria $(4,4)$-approximation which also extends to a smoother bicriteria trade-off. For bounded treewidth, we obtain a bicriteria $(O(\log^{1.5} n), O(\sqrt{\log w}))$-approximation, and for bounded pathwidth, we obtain a bicriteria $(O(\log^{1.5} n), O(\sqrt{\log w} \cdot \log n))$-approximation. For treedepth $2$ (also related to bounded expansion), we obtain a $4$-approximation. We also prove complementary hardness-of-approximation results assuming $\mathrm{P} \neq \mathrm{NP}$: in particular, these problems are all log-factor inapproximable, except the last which is not approximable below some constant factor ($2$ assuming UGC).

==> figures/tikz/bounded_degree.tex <==

\begin{tikzpicture}
% Styles
\tikzstyle{node_style} = [state, fill=white, drop shadow, minimum width=1.2cm]
\tikzstyle{outside_node_style} = [state, fill=white, drop shadow, minimum width=1cm, dashed]

\tikzstyle{edge_style} = [line width=2pt]
\tikzstyle{path_style} = [line width=2pt, decorate, decoration={snake}]
\tikzstyle{arrow_style} = [draw, fill=white, single arrow, single arrow head indent=1ex, minimum size=1cm, drop shadow]

% Nodes
\node (ve) [node_style] {$v_e$};
\node (s1) [outside_node_style, below left = 2cm and 2cm of ve] {$S_{j(1)}$};
\node (s2) [outside_node_style, right = 1cm of s1] {$S_{j(2)}$};
\node (se) [outside_node_style, right = 2cm of s2] {$S_{j(f_e)}$};
\node (x1) [node_style, right = 1cm of se] {$x_{e,1}$};
\node (x2) [node_style, right = 1cm of x1] {$x_{e,2}$};
\node (x_last) [node_style, right = 2cm of x2, label={[label distance=0.15cm]93:$\ell = d+1-f_e$}] {$x_{e,\ell}$};

label={[label distance=1cm]30:label}

% Ellipses
\node (s_ellipses) [right = 0.65cm of s2] {$\cdots$};
\node (x_ellipses) [right = 0.65cm of x2] {$\cdots$};

% Edges
\draw (ve) edge[edge_style] (s1);
\draw (ve) edge[edge_style] (s2);
\draw (ve) edge[edge_style] (se);

\draw (ve) edge[edge_style] (x1);
\draw (ve) edge[edge_style] (x2);
\draw (ve) edge[edge_style] (x_last);

\node (boxall) [fit=(s1)(ve)(x_last), draw=black, line width=2pt, inner sep= 10pt, dashed] {};

\node (gadget_label) [above left = -0.25cm and 1cm of ve] {\large gadget: \LARGE $\texttt{T}_e$};

\end{tikzpicture}



==> figures/tikz/de_arrange_splits.tex <==
\begin{tikzpicture}
% Styles
\tikzstyle{node_style} = [state, fill=white, drop shadow, minimum size=0.85cm]
\tikzstyle{small_node_style} = [state, fill=white, drop shadow]
\tikzstyle{square_style} = [minimum width=1.3cm, minimum height=1.3cm,
                            fill=white, draw=black, drop shadow, line width=2pt]
\tikzstyle{edge_style} = [line width=2pt]
\tikzstyle{path_style} = [line width=2pt, decorate, decoration={snake}]
\tikzstyle{arrow_style} = [draw, fill=white, single arrow, single arrow head indent=1ex, minimum size=1cm, drop shadow]



%% DEFINE ORIGIN
\def\distvtosplit{0.6}
\def\xsplitdist{2.15}
\def\xsplitdistextra{\xsplitdist*1.2}
\def\spltspace{0.6}
\node (vs) {};

%% SPLIT GADGETS in D_S
% Split1
\node (split1b) [small_node_style, left = \distvtosplit cm of vs] {$b$};
\node (split1t) [small_node_style, above = \spltspace cm of split1b] {$t$};
% label and box
\node (split1gadget_label) at ($(split1b)!0.5!(split1t)$) {$\mathtt{split}_1$};
\node (box1) [fit=(split1b)(split1t)(split1gadget_label), draw=black, line width=2pt,  inner sep=10pt] {};

% Split2
\node (split2b) [small_node_style, right = \distvtosplit cm of vs] {$b$};
\node (split2t) [small_node_style, above = \spltspace cm of split2b] {$t$};
% label and box
\node (split2gadget_label) at ($(split2b)!0.5!(split2t)$) {$\mathtt{split}_{2}$};
\node (box2) [fit=(split2b)(split2t)(split2gadget_label), draw=black, line width=2pt,  inner sep=10pt] {};

% Set gadget label and box
\node (set_gadget_label) [below = 1.5cm of split1gadget_label] {\LARGE $\mathtt{D}_S$};
\node (box) [fit=(box1)(split1t)(box2)(split2b)(set_gadget_label), draw=black, line width=2pt,  inner sep=10pt] {};

%% EXTRA SPLIT GADGETS
% LAYER 1
% Left extra split
\node (left_splitb) [small_node_style, left = \xsplitdist cm of split1b] {$b$};
\node (left_splitt) [small_node_style, above = \spltspace cm of left_splitb] {$t$};
% label and box
\node (left_split_label) at ($(left_splitb)!0.5!(left_splitt)$) {$\mathtt{split}_L^1$};
\node (boxL1) [fit=(left_splitb)(left_splitt)(left_split_label), draw=black, line width=2pt,  inner sep=10pt] {};

% Right extra split
\node (right_splitb) [small_node_style, right = \xsplitdist cm of split2b] {$b$};
\node (right_splitt) [small_node_style, above = \spltspace cm of right_splitb] {$t$};
% label and box
\node (right_split_label) at ($(right_splitb)!0.5!(right_splitt)$) {$\mathtt{split}_R^1$};
\node (boxR1) [fit=(right_splitb)(right_splitt)(right_split_label), draw=black, line width=2pt,  inner sep=10pt] {};

% LAYER 2
% Left extra split
\node (left_splitb2) [small_node_style, left = \xsplitdistextra cm of left_splitb] {$b$};
\node (left_splitt2) [small_node_style, above = \spltspace cm of left_splitb2] {$t$};
\node (left_split_label2) at ($(left_splitb2)!0.5!(left_splitt2)$) {$\mathtt{split}_L^{\ell}$};
\node (boxL1) [fit=(left_splitb2)(left_splitt2)(left_split_label2), draw=black, line width=2pt,  inner sep=10pt] {};

% Right extra split
\node (right_splitb2) [small_node_style, right = \xsplitdistextra cm of right_splitb] {$b$};
\node (right_splitt2) [small_node_style, above = \spltspace cm of right_splitb2] {$t$};
% label and box
\node (right_split_label2) at ($(right_splitb2)!0.5!(right_splitt2)$) {$\mathtt{split}_R^{\ell}$};
\node (boxR1) [fit=(right_splitb2)(right_splitt2)(right_split_label2), draw=black, line width=2pt,  inner sep=10pt] {};


%% ELLIPSES
% Left
\node (left_split_ellipsis) at ($(left_splitb2)!0.5!(left_splitt)$) {$\large \cdots$};
% Right
\node (right_split_ellipsis) at ($(right_splitb2)!0.5!(right_splitt)$) {$\large \cdots$};


%% EDGES
% Edges from set gadget split gadgets outward
\draw (split1t) edge (left_splitb);
\draw (split2t) edge (right_splitb);

% Edges from split gadget to ellipses
\draw (left_splitt) edge ($(left_splitt)!0.8!(left_split_ellipsis)$);
\draw (right_splitt) edge ($(right_splitt)!0.8!(right_split_ellipsis)$);
% Edges from ellipses to split gadget
\draw (left_splitb2) edge ($(left_splitb2)!0.8!(left_split_ellipsis)$);
\draw (right_splitb2) edge ($(right_splitb2)!0.8!(right_split_ellipsis)$);


%% Edges upward from split gadgets
\def\horizwidth{0.3}
\def\edgeheight{1.25}
\def\labelheight{0.35}
\foreach \vert in {left_splitt2, right_splitt2}
{
    \node (1) [above left = \edgeheight cm and \horizwidth cm of \vert] {};
    \node (2) [above right = \edgeheight cm and \horizwidth cm of \vert] {};
    \node (dummy_mid) at ($(1)!0.5!(2)$) {};
    \node (ellipsis) [below = -0.01cm of dummy_mid] {$\cdots$};

    \node (label) [above = \labelheight cm of ellipsis] {$\leq r$};

    \draw [decorate,decoration={brace,amplitude=5pt},rotate=90] (1) -- (2);

    \draw (\vert) edge (1);
    \draw (\vert) edge (2);
}

\foreach \vert in {left_splitt, right_splitt, split1t, split2t}
{
    \node (1) [above left = \edgeheight cm and \horizwidth cm of \vert] {};
    \node (2) [above right = \edgeheight cm and \horizwidth cm of \vert] {};
    \node (dummy_mid) at ($(1)!0.5!(2)$) {};
    \node (ellipsis) [below = -0.01 cm of dummy_mid] {$\cdots$};

    \node (label) [above = \labelheight cm of ellipsis] {$r-1$};

    \draw [decorate,decoration={brace,amplitude=5pt},rotate=90] (1) -- (2);


    \draw (\vert) edge (1);
    \draw (\vert) edge (2);
}



\end{tikzpicture}


==> figures/tikz/de_element_gadget.tex <==
\begin{tikzpicture}
% Styles
\tikzstyle{node_style} = [state, fill=white, drop shadow, minimum size=1.15cm]
\tikzstyle{square_style} = [minimum width=1.3cm, minimum height=1.3cm,
                            fill=white, draw=black, drop shadow, line width=2pt]
\tikzstyle{edge_style} = [line width=2pt]
\tikzstyle{path_style} = [line width=2pt, decorate, decoration={snake}]
\tikzstyle{arrow_style} = [draw, fill=white, single arrow, single arrow head indent=1ex, minimum size=1cm, drop shadow]



%% NODES
\def\labelshiftX{-0.6}
\def\labelshiftY{-0.25}
\def\vxspace{1}

% v nodes
\node (v1) [node_style] {$v_{e}^1$};
\node (vfe) [node_style, right = 4.5cm of v1] {$v_e^{f_e}$};

% a nodes
\node (a1) [node_style, below left = \vxspace cm and 1cm of v1] {$a^{1}_{1}$};
\node (a2) [node_style, right = 2cm of a1] {$a^{1}_{r-1}$};
\node (a4) [node_style, below right = \vxspace cm and 1cm of vfe] {$a^{f_e}_{r-1}$};
\node (a3) [node_style, left = 2cm of a4] {$a^{f_e}_{1}$};

% z nodes
\node (z1) [node_style, below = 1cm of a1] {$z^1_1$};
\node (z2) [node_style, below = 1cm of a2] {$z^1_{r}$};
\node (z3) [node_style, below = 1cm of a3] {$z^{f_e}_1$};
\node (z4) [node_style, below = 1cm of a4] {$z^{f_e}_{r}$};


% Set Gadget Nodes
\def\distvtosplit{3.3}
\node (split11) [square_style, above left = \distvtosplit cm and -0.55cm of a1] {$\mathtt{split}^{S_{1}}_1$};
\node (split12) [square_style, right = 0.75 cm of split11] {$\mathtt{split}^{S_1}_2$};

\node (split22) [square_style, above left = \distvtosplit cm and -1cm of a4] {$\mathtt{split}^{S_{f_e}}_2$};
\node (split21) [square_style, left = 0.75 cm of split22] {$\mathtt{split}^{S_{f_e}}_1$};


%% ELLIPSES
\node (v_ellipses) at ($(v1)!0.5!(vfe)$) {$\cdots$};

% ellipses between a nodes
\node (center_a_ellipses) at ($(a2)!0.5!(a3)$) {$\cdots$};
\node (left_a_ellipses) at ($(a1)!0.5!(a2)$) {$\cdots$};
\node (right_a_ellipses) at ($(a3)!0.5!(a4)$) {$\cdots$};

% ellipses in z cycle
\node (center_z_ellipses) at ($(z2)!0.5!(z3)$) {$\cdots$};
\node (left_z_ellipses) at ($(z1)!0.5!(z2)$) {$\cdots$};
\node (right_z_ellipses) at ($(z3)!0.5!(z4)$) {$\cdots$};

% ellipses between a-z edges
\node (dummy_left) at ($(a1)!0.5!(z1)$) {};
\node (dummy_center_left) at ($(a2)!0.5!(z2)$) {};
\node (dummy_center_right) at ($(a3)!0.5!(z3)$) {};
\node (dummy_right) at ($(a4)!0.5!(z4)$) {};

% Getting rotation and positioning right for tilted ellipses
\def\azleftoffset{0.17}
\def\azrightoffset{1.00-\azleftoffset}
\node(left_edge_ellipses) at ($(dummy_left)!\azleftoffset!(dummy_center_left)$) {};
\node(center_left_edge_ellipses) at ($(dummy_left)!\azrightoffset!(dummy_center_left)$) {};
\node(right_edge_ellipses) at ($(dummy_right)!\azleftoffset!(dummy_center_right)$) {};
\node(center_right_edge_ellipses) at ($(dummy_right)!\azrightoffset!(dummy_center_right)$) {};

\def\azellipsisdist{1.05}
\def\azellipsisangle{28}
\node(lefta1z1_ellipses) at ($(a1)!\azellipsisdist!(left_edge_ellipses)$) [label={[label distance=0.0cm,rotate=\azellipsisangle]:$\cdots$}] {};
\node(lefta2z2_ellipses) at ($(a2)!\azellipsisdist!(center_left_edge_ellipses)$) [label={[label distance=0.0cm,rotate=-\azellipsisangle]:$\cdots$}] {};

\node(righta3z3_ellipses) at ($(a3)!\azellipsisdist!(center_right_edge_ellipses)$) [label={[label distance=0.0cm,rotate=\azellipsisangle]:$\cdots$}] {};
\node(righta4z4_ellipses) at ($(a4)!\azellipsisdist!(right_edge_ellipses)$) [label={[label distance=0.0cm,rotate=-\azellipsisangle]:$\cdots$}] {};

% ellipses between split gadgets
\node (split_ellipses) at ($(split12)!0.5!(split21)$) {\LARGE$\cdots$};


%% BOXES
% Gadget labels
\node (gadget_label) [above left = 1cm and -1.25cm of a1] {\large gadget: \LARGE$\mathtt{G}_e$};
\node (set_gadget_label1) [above = 0.1cm of split11] {\LARGE $\mathtt{D}_{S_1}$};
\node (set_gadget_label2) [above = 0.1cm of split21] {\LARGE $\mathtt{D}_{S_{f_e}}$};

% Containing box
\node (dummy_corner) [below right = 0.5cm and 0.1cm of a4] {};
\node (box) [fit=(gadget_label)(vfe)(z4), draw=black, line width=2pt,  inner sep=10pt, dashed] {};

\node (box_split1) [fit=(split11)(set_gadget_label1)(split12), draw=black, line width=2pt,  inner sep=10pt] {};
\node (box_split2) [fit=(split21)(set_gadget_label2)(split22), draw=black, line width=2pt,  inner sep=10pt] {};


%% EDGES
% v to a nodes
\draw (v1) edge (a1);
\draw (v1) edge (a2);
\draw (vfe) edge (a3);
\draw (vfe) edge (a4);

% a nodes cycle
\def\bendangle{17}

% z nodes cycle
\draw (z1) edge [bend left = \bendangle] (z4);
\draw (z1) edge (left_z_ellipses);
\draw (left_z_ellipses) edge (z2);
\draw (z2) edge (center_z_ellipses);
\draw (center_z_ellipses) edge (z3);
\draw (z3) edge (right_z_ellipses);
\draw (right_z_ellipses) edge (z4);

% z to a nodes bicliques
\draw (z1) edge (a1);
\draw (z1) edge (a2);
\draw (z2) edge (a1);
\draw (z2) edge (a2);
\draw (z3) edge (a3);
\draw (z3) edge (a4);
\draw (z4) edge (a3);
\draw (z4) edge (a4);

% v to split edges
\draw (v1) edge (split11);
\draw (v1) edge (split12);
\draw (vfe) edge (split21);
\draw (vfe) edge (split22);


\end{tikzpicture}


==> figures/tikz/de_set_gadget.tex <==
\begin{tikzpicture}
% Styles
\tikzstyle{node_style} = [state, fill=white, drop shadow, minimum size=1.15cm]
\tikzstyle{small_node_style} = [state, fill=white, drop shadow]
\tikzstyle{tiny_node_style} = [state, fill=white, drop shadow, minimum size=0.3cm]
\tikzstyle{square_style} = [minimum width=1.3cm, minimum height=1.3cm,
                            fill=white, draw=black, drop shadow, line width=2pt]
\tikzstyle{edge_style} = [line width=2pt]
\tikzstyle{path_style} = [line width=2pt, decorate, decoration={snake}]
\tikzstyle{arrow_style} = [draw, fill=white, single arrow, single arrow head indent=1ex, minimum size=1cm, drop shadow]



%% NODES
\def\distwtox{0.7}
\def\distwtov{0.9}
\def\distvtosplit{0.3}
\def\ydistvtosplit{0.8}
\def\wtoelt{3*\distwtov + 3*\ydistvtosplit + 5.25}

% row of w nodes
\node (w1) [node_style] {$w_1$};
\node (wr) [node_style, right = 4.5cm of w1] {$w_r$};
\node (w2) [node_style] at ($(w1)!0.38!(wr)$) {$w_2$};
\node (w_mid) at ($(w2)!0.5!(wr)$) {$\cdots$};

% row of s nodes
\node (x1) [node_style, below = \distwtox cm of w1] {$x_1$};
\node (xr) [node_style, below = \distwtox cm of wr] {$x_r$};
\node (x2) [node_style] at ($(x1)!0.38!(xr)$) {$x_2$};
\node (x_mid) at ($(x2)!0.5!(xr)$) {$\cdots$};

\node (w_midpoint) at ($(w1)!0.5!(wr)$) {};

% v_S node
\node (vs) [node_style, above = \distwtov cm of w_midpoint] {$v_S$};

%% SPLIT GADGETS

%% Left gadget
\node (split1b) [small_node_style, above left = \ydistvtosplit cm and \distvtosplit cm of vs] {$b$};
\node (split1t) [small_node_style, above = 0.1cm of split1b] {$t$};
% clique nodes
\node (splt1_dummy) at ($(split1t)!0.5!(split1b)$) {};
\node (spltsm1) [tiny_node_style, left = 1.7cm of splt1_dummy] {};
\node (spltsmr) [tiny_node_style, left = 0.5cm of splt1_dummy] {};
\node (spltsmellips) at ($(spltsm1)!0.6!(spltsmr)$) {$\cdots$};
% Box and label
\node (split1gadget_label) [left = 0.1cm of split1t] {$\mathtt{split}_1$};
\node (box1) [fit=(split1b)(split1t)(split1gadget_label), draw=black, line width=2pt,  inner sep=10pt] {};

%% Right gadget
\node (split2b) [small_node_style, above right = \ydistvtosplit cm and \distvtosplit cm of vs] {$b$};
\node (split2t) [small_node_style, above = 0.1cm of split2b] {$t$};
% clique nodes
\node (splt2_dummy) at ($(split2t)!0.5!(split2b)$) {};
\node (splt2sm1) [tiny_node_style, right = 1.7cm of splt2_dummy] {};
\node (splt2smr) [tiny_node_style, right = 0.5cm of splt2_dummy] {};
\node (splt2smellips) at ($(splt2sm1)!0.5!(splt2smr)$) {$\cdots$};
% Box and label
\node (split2gadget_label) [right = 0.1cm of split2t] {$\mathtt{split}_{2}$};
\node (box2) [fit=(split2b)(split2t)(split2gadget_label), draw=black, line width=2pt,  inner sep=10pt] {};



% Gadget label
\node (gadget_label) [above right = 0.5cm and -1cm of w1] {\large gadget: \LARGE$\mathtt{D}_S$};
% Set Gadget Containing box
\node (dummy_corner) [below right = 0.5cm and 0.1cm of xr] {};
\node (box) [fit=(gadget_label)(box2)(xr), draw=black, line width=2pt,  inner sep=10pt, dashed] {};


%% ELEMENT GADGETS
% element gadget nodes
\node (elt1) [node_style, above = \wtoelt cm of w1] {$v_{e_{1}}$};
\node (elt2) [node_style, above = \wtoelt cm of wr] {$v_{e_{|S|}}$};

% ellipses between element gadgets
\node (elt_ellipses) at ($(elt1)!0.5!(elt2)$) {\LARGE $\cdots$};

% element gadget labels
\node (elt1label) [above = 0.1cm of elt1] {\LARGE $\mathtt{G}_{e_1}$};
\node (elt2label) [above = 0.1cm of elt2] {\LARGE $\mathtt{G}_{e_{|S|}}$};

% element gadget boxes
\node (box1) [fit=(elt1)(elt1label), draw=black, line width=2pt,  inner sep=10pt] {};
\node (box2) [fit=(elt2)(elt2label), draw=black, line width=2pt,  inner sep=10pt] {};


%% EDGES
% w edges
\draw (w1) edge (x1);
\draw (w1) edge (x2);
\draw (w1) edge (xr);
\draw (w2) edge (x1);
\draw (w2) edge (x2);
\draw (w2) edge (xr);
\draw (wr) edge (x1);
\draw (wr) edge (x2);
\draw (wr) edge (xr);

\draw (vs) edge (w1);
\draw (vs) edge (w2);
\draw (vs) edge (wr);

% x edges
\draw (x1) edge (x2);
\draw (x2) edge ($(x2)!0.5!(x_mid)$);
\draw (xr) edge ($(xr)!0.5!(x_mid)$);

% v to split edges
\draw (vs) edge (split1b);
\draw (vs) edge (split2b);

% Edges from split gadgets upward
\draw (split1t) edge (elt1);
\draw (split1t) edge (elt2);
\draw (split2t) edge (elt1);
\draw (split2t) edge (elt2);

% Split Gadget internal edges
\foreach \verta in {split1t, split1b}
{
    \foreach \vertb in {spltsm1, spltsmr}
    {
        \draw (\verta) edge (\vertb);
    }
}
\foreach \verta in {split2t, split2b}
{
    \foreach \vertb in {splt2sm1, splt2smr}
    {
        \draw (\verta) edge (\vertb);
    }
}

\end{tikzpicture}


==> figures/tikz/de_split_gadget.tex <==

\begin{tikzpicture}
% Styles
\tikzstyle{node_style} = [state, fill=white, drop shadow, minimum size=1.15cm]
\tikzstyle{edge_style} = [line width=2pt]

%% NODES
\def\cliquewidth{3}
\def\gheight{1.5}

\node (v1) [node_style] {$1$};
\node (vr) [node_style, right = \cliquewidth cm of v1] {$r$};

\node (v_mid) at ($(v1)!0.5!(vr)$) {\large $\cdots$};

\node (t) [node_style, above = \gheight cm of v_mid] {$t$};
\node (b) [node_style, below = \gheight cm of v_mid] {$b$};

%% BOXES
% Clique box
\node (box_clique) [fit=(v1)(vr), draw=black, line width=2pt,  inner sep=10pt] {};

% Gadget label
\node (gadget_label) [above = \gheight cm of v1] {\large gadget: \large$\mathtt{split}$};
% Gadget box
\node (box) [fit=(gadget_label)(vr)(box_clique)(b), draw=black, line width=2pt,  inner sep=10pt, dashed] {};



%% EDGES
\draw (v1) edge (t);
\draw (v1) edge (b);
\draw (vr) edge (t);
\draw (vr) edge (b);


\end{tikzpicture}


==> figures/tikz/edge_edit_gadget.tex <==

%\usetikzlibrary{shapes, arrows, automata, positioning, fit, shadows, decorations.pathmorphing, shapes.geometric}
%\usetikzlibrary{calc}


\begin{tikzpicture}
% Styles
\tikzstyle{node_style} = [state, fill=white, drop shadow, minimum size = 1.25cm]
\tikzstyle{square_style} = [minimum width=1.5cm, minimum height=1.5cm,
                            fill=white, draw=black, drop shadow, line width=2pt]
\tikzstyle{edge_style} = [line width=2pt]
\tikzstyle{path_style} = [line width=2pt, decorate, decoration={snake}]
\tikzstyle{arrow_style} = [draw, fill=white, single arrow, single arrow head indent=1ex, minimum size=1cm, drop shadow]

\def\vddist{1.2cm}
\def\dummyy{0.8cm}
\def\dummyxoff{0.15cm}

\def\vxdist{2.0cm}
\def\xgdist{1.5cm}

% Nodes
\node (v1) [node_style] {$v_1$};
\node (D1) [above = \vddist of v1] {\Large$D_1$};
\node (11) [above left = \dummyy and \dummyxoff of v1] {};
\node (12) [above  = \dummyy  of v1] {};
\node (13) [above right = \dummyy and \dummyxoff of v1] {};

\node (v2) [node_style, right = 2cm of v1] {$v_2$};
\node (D2) [above = \vddist of v2] {\Large$D_2$};
\node (21) [above left = \dummyy and \dummyxoff of v2] {};
\node (22) [above  = \dummyy  of v2] {};
\node (23) [above right = \dummyy and \dummyxoff of v2] {};

\node (vfe) [node_style, right = 4cm of v2] {$v_{f_e}$};
\node (Dfe) [above = \vddist of vfe] {\Large$D_{f_e}$};
\node (fe1) [above left = \dummyy and \dummyxoff of vfe] {};
\node (fe2) [above  = \dummyy  of vfe] {};
\node (fe3) [above right = \dummyy and \dummyxoff of vfe] {};

\node (x1) [node_style, below = \vxdist of v1] {$x_1$};
\node (gt1) [square_style,
            below = \xgdist of x1] {\sf GT$_1$};
\node (x2) [node_style, below = \vxdist of v2] {$x_2$};
\node (gt2) [square_style,
            below = \xgdist of x2] {\sf GT$_2$};
\node (xfe) [node_style, below = \vxdist of vfe] {$x_{f_e}$};
\node (gtfe) [square_style,
            below = \xgdist of xfe] {\sf GT$_{f_e}$};

\def\dvboxminwidth{2.2cm}
\def\dvboxminheight{1.2cm}

\node (dummydv1) at ($(D1)!0.5!(v1)$) {};
\node (dummydv2) at ($(D2)!0.5!(v2)$) {};
\node (dummydvfe) at ($(Dfe)!0.5!(vfe)$) {};
\node (box1) [fit=(D1)(dummydv1), draw=black, line width=2pt, minimum width=\dvboxminwidth, minimum height=\dvboxminheight] {};
\node (box2) [fit=(D2)(dummydv2), draw=black, line width=2pt, minimum width=\dvboxminwidth, minimum height=\dvboxminheight] {};
\node (boxfe) [fit=(Dfe)(dummydvfe), draw=black, line width=2pt, minimum width=\dvboxminwidth, minimum height=\dvboxminheight] {};

\node (boxGe) [fit=(x1)(gtfe), draw=black, line width=2pt, inner sep = 10pt] {};

\node (Te) [above = 0.6cm of D1] { \large gadget: \LARGE$T_e$};
\node (Ge) [above = 0.6cm  of x1] {\LARGE$G_e$};

\node (dummy) [below right = 0.5cm and 0.3cm of gtfe] {};

\node (boxall) [fit=(Te)(dummy), draw=black, line width=2pt, inner sep= 10pt,  dashed] {};

% Ellipses
\node (dv_ellipse) at ($(D2)!0.5!(vfe)$) {\large$\cdots$};
\node (x_ellipse) at ($(x2)!0.5!(xfe)$) {\color{red}\large$\cdots$};
\node (gt_ellipse) at ($(gt2)!0.5!(gtfe)$) {\large$\cdots$};

% Edges
\draw (v1) edge (11);
\draw (v1) edge (12);
\draw (v1) edge (13);
\draw (v2) edge (21);
\draw (v2) edge (22);
\draw (v2) edge (23);
\draw (vfe) edge (fe1);
\draw (vfe) edge (fe2);
\draw (vfe) edge (fe3);

\draw (v1) edge [bend left] (x1);
\draw (v2) edge [bend left] (x2);
\draw (vfe) edge [bend left] (xfe);

\draw (x1) edge (gt1);
\draw (x2) edge (gt2);
\draw (xfe) edge (gtfe);

\draw (x1) edge [color=red, edge_style] (x2);
\draw (x_ellipse) edge [color=red, edge_style] (x2);
\draw (x_ellipse) edge [color=red, edge_style] (xfe);
\draw (x1) edge [color=red, edge_style, bend right =18] (xfe);

\end{tikzpicture}


==> figures/tikz/edge_gadget.tex <==
\begin{tikzpicture}
% Styles
\tikzstyle{node_style} = [state, fill=white, drop shadow, minimum size=1.05cm]
\tikzstyle{invisible_node_style} = [state, draw=white]
\tikzstyle{square_style} = [minimum width=1.3cm, minimum height=1.3cm,
                            fill=white, draw=black, drop shadow, line width=2pt]
\tikzstyle{edge_style} = [line width=2pt]
\tikzstyle{path_style} = [line width=2pt, decorate, decoration={snake}]
\tikzstyle{arrow_style} = [draw, fill=white, single arrow, single arrow head indent=1ex, minimum size=1cm, drop shadow]

% Nodes
% Fiddly bits
% \node (e) [node_style, dashed] {$u$};
% \node (v) [node_style, left = 1.5cm of e] {$v$};
\node (v) [node_style] {$v$};

% First row
\node (u1) [node_style, below = 1.5cm of v] {$u_1$};
\node (v1) [node_style, right = 1.5cm of u1] {$v_1$};
\node (c1_1) [node_style, right = 1.5cm of v1] {};
\node (c1_2) [node_style, right = 1.5cm of c1_1] {};
\node (c1_dots) [invisible_node_style, right = 1.5cm of c1_2] {\large$\cdots$};
\node (c1_3) [node_style, right = 1.5cm of c1_dots] {};

% Second row
\node (u2) [node_style, below = 1.5cm of u1] {$u_2$};
\node (v2) [node_style, right = 1.5cm of u2] {$v_2$};
\node (c2_1) [node_style, right = 1.5cm of v2] {};
\node (c2_2) [node_style, right = 1.5cm of c2_1] {};
\node (c2_dots) [invisible_node_style, right = 1.5cm of c2_2] {\large$\cdots$};
\node (c2_3) [node_style, right = 1.5cm of c2_dots] {};

% Second to bottom row
\node (urm1) [node_style, below = 2cm of u2] {$u_{r-1}$};
\node (vrm1) [node_style, right = 1.5cm of urm1] {$v_{r-1}$};
\node (crm1_1) [node_style, right = 1.5cm of vrm1] {};
\node (crm1_2) [node_style, right = 1.5cm of crm1_1] {};
\node (crm1_dots) [invisible_node_style, right = 1.5cm of crm1_2] {\large$\cdots$};
\node (crm1_3) [node_style, right = 1.5cm of crm1_dots] {};

% Bottom row
\node (ur) [node_style, below = 1.5cm of urm1] {$u_r$};
\node (vr) [node_style, right = 1.5cm of ur] {$v_r$};
\node (cr_1) [node_style, right = 1.5cm of vr] {};
\node (cr_2) [node_style, right = 1.5cm of cr_1] {};
\node (cr_dots) [invisible_node_style, right = 1.5cm of cr_2] {\large$\cdots$};
\node (cr_3) [node_style, right = 1.5cm of cr_dots] {};

% Dots row
\node (u_dots) at ($(u2)!0.5!(urm1)$) {\large$\vdots$};
\node (v_dots) at ($(v2)!0.5!(vrm1)$) {\large$\vdots$};

\node (dummy_ellipsis1) at ($(c2_1)!0.5!(c2_3)$) {};
\node (dummy_ellipsis2) at ($(crm1_1)!0.5!(crm1_3)$) {};
\node (clique_dots) at ($(dummy_ellipsis1)!0.47!(dummy_ellipsis2)$) {\large$\vdots$};


% Edges
% \draw (e) edge [edge_style] (v);
%label the edge from v to u
% \node (elabel) at ($(v)!0.5!(e)$) [label=edge $e$] {};

\draw (v) edge [line width=1.5pt] (u1);
\draw (v) edge [bend right=21, line width=1.5pt] (u2);
\draw (v) edge [bend right=19, line width=1.5pt] (urm1);
\draw (v) edge [bend right=19, line width=1.5pt] (ur);



\draw (v1) edge [line width=1.5pt] (u1);
\draw (v1) edge [line width=1.5pt] (c1_1);
\draw (v1) edge [line width=1.5pt, bend left=21] (c1_2);
\draw (v1) edge [line width=1.5pt, bend left=19] (c1_3);

\draw (v2) edge [line width=1.5pt] (u2);
\draw (v2) edge [line width=1.5pt] (c2_1);
\draw (v2) edge [line width=1.5pt, bend left=21] (c2_2);
\draw (v2) edge [line width=1.5pt, bend left=19] (c2_3);

\draw (vrm1) edge [line width=1.5pt] (urm1);
\draw (vrm1) edge [line width=1.5pt] (crm1_1);
\draw (vrm1) edge [line width=1.5pt, bend left=21] (crm1_2);
\draw (vrm1) edge [line width=1.5pt, bend left=19] (crm1_3);

\draw (vr) edge [line width=1.5pt] (ur);
\draw (vr) edge [line width=1.5pt] (cr_1);
\draw (vr) edge [line width=1.5pt, bend left=21] (cr_2);
\draw (vr) edge [line width=1.5pt, bend left=19] (cr_3);

\draw (c1_1) edge [line width=1.5pt] (c2_1);
\draw (c1_2) edge [line width=1.5pt] (c2_2);
\draw (c1_3) edge [line width=1.5pt] (c2_3);

\draw (cr_1) edge [line width=1.5pt] (crm1_1);
\draw (cr_2) edge [line width=1.5pt] (crm1_2);
\draw (cr_3) edge [line width=1.5pt] (crm1_3);


% Cliques
\node (u1_dummy) [left = -0.15cm of u1] {};
\node (ur_dummy) [right = -0.15cm of ur] {};
\node (c) [fit=(u1_dummy)(ur_dummy),
           draw=blue!60,
           line width=2pt,
           label={[rotate=90, xshift=1.3cm, yshift=0.3cm] left:\color{blue}Clique of order $r$},
           inner sep=18pt] {};
\node (c1) [fit=(c1_1)(c1_3),
            draw=blue!60,
            line width=2pt,
            label={right:$C_1$},
            label={\color{blue}Clique of order $r$},
            inner sep=18pt] {};
\node (c2) [fit=(c2_1)(c2_3),
            draw=blue!60,
            line width=2pt,
            label={right:$C_2$},
            inner sep=18pt] {};
\node (crm1) [fit=(crm1_1)(crm1_3),
            draw=blue!60,
            line width=2pt,
            label={right:$C_{r-1}$},
            inner sep=18pt] {};
\node (cr) [fit=(cr_1)(cr_3),
            draw=blue!60,
            line width=2pt,
            label={right:$C_r$},
            inner sep=18pt] {};

% Gadget container
% \node (gadget) [fit=(v)(c)(cr),
%             draw=black,
%             line width=2pt,
%             minimum width=16cm,
%             inner sep=10pt] {};

\node (dummy) [above left = 0.0cm and 0.95cm of v] {};
\node (dummy2) [below right = -0.1cm and 0.4cm of cr] {};

\node (boxall) [fit=(dummy)(dummy2), draw=black, line width=2pt, inner sep= 10pt, dashed] {};

\node (gt_label) [above right = 1.35cm and 0.0cm of c1] {$\mathtt{edge}$};

\end{tikzpicture}


==> figures/tikz/edge_gadget_odd.tex <==

%\usetikzlibrary{shapes, arrows, automata, calc, positioning, fit, shadows, decorations.pathmorphing, shapes.geometric}

\pgfdeclarelayer{edges}
\pgfdeclarelayer{boxes}
\pgfsetlayers{boxes,edges,main}


\begin{tikzpicture}

% Styles
\tikzstyle{node_style} = [state, fill=white, drop shadow, minimum size=1.6cm]
\tikzstyle{invisible_node_style} = [state, draw=none, minimum size=1.3cm]
\tikzstyle{square_style} = [minimum width=1.3cm, minimum height=1.3cm,
                            fill=white, draw=black, drop shadow, line width=2pt]
\tikzstyle{edge_style} = [line width=1pt]
\tikzstyle{path_style} = [line width=2pt, decorate, decoration={snake}]
\tikzstyle{arrow_style} = [draw, fill=white, single arrow, single arrow head indent=1ex, minimum size=1cm, drop shadow]

\newcommand{\myfontsize}{\small}
\newcommand{\mysinglespace}{0.9cm}
\newcommand{\mydoublespace}{1.8cm}




% Nodes
\node (v) [node_style] {\myfontsize $v$};

% First row
\node (u1) [node_style, below left = 1cm and 5.2cm of v] {\myfontsize $u_1$};
\node (udots1) [invisible_node_style,
                right = \mysinglespace of u1] {\myfontsize $\cdots$};
\node (u2) [node_style,
            right = \mysinglespace of udots1]
            {\myfontsize $u_{\floor{r/2}}$};

\node (u4) [node_style, below right = 1cm and 5.2cm of v] {\myfontsize $u_{r}$};
\node (udots2) [invisible_node_style,
                left = \mysinglespace of u4] {\myfontsize $\cdots$};
\node (u3) [node_style,
            left = \mysinglespace of udots2]
            {\myfontsize $u_{\floor{r/2}+1}$};

% Second row
\node (wdots1) [invisible_node_style, below = 1.5cm of udots1] {\myfontsize $\cdots$};
%\node (w2) [node_style, left = \mydoublespace of wdots1] {\myfontsize$w_{2}$};
\node (w1) [node_style, left = \mysinglespace of wdots1] {\myfontsize$w_{1}$};
%\node (w3) [node_style, right = \mydoublespace of wdots1] {\myfontsize$w_{r-1}$};
\node (w4) [node_style, right = \mysinglespace of wdots1] {\myfontsize$w_{r}$};

\node (wdots2) [invisible_node_style, below = 1.5cm of udots2] {\myfontsize$\cdots$};
%\node (w6) [node_style, left = \mydoublespace of wdots2] {\myfontsize$w_{r+2}$};
\node (w5) [node_style, left = \mysinglespace of wdots2] {\myfontsize$w_{r+1}$};
%\node (w7) [node_style, right = \mydoublespace of wdots2] {\myfontsize$w_{2r-1}$};
\node (w8) [node_style, right = \mysinglespace of wdots2] {\myfontsize$w_{2r}$};

% Third row
\node (zdots) [invisible_node_style] at ($(w4)!0.5!(w5) + (0,-3)$) {\myfontsize$\cdots$};
\node (z1) [node_style, left = \mysinglespace of zdots] {\myfontsize$z_1$};
\node (z2) [node_style, right = \mysinglespace of zdots] {\myfontsize$z_{\ceil{r / 2}+1}$};

\begin{pgfonlayer}{edges}
% Edges
% v to first row
\draw (v) edge [edge_style] (u1);
\draw (v) edge [edge_style] (udots1);
\draw (v) edge [edge_style] (u2);
\draw (v) edge [edge_style] (u3);
\draw (v) edge [edge_style] (udots2);
\draw (v) edge [edge_style] (u4);

% first to second row
\draw (u1) edge [edge_style] (w1);
%\draw (u1) edge [edge_style] (w2);
\draw (u1) edge [edge_style] (wdots1);
%\draw (u1) edge [edge_style] (w3);
\draw (u1) edge [edge_style] (w4);
\draw (udots1) edge [edge_style] (w1);
%\draw (udots1) edge [edge_style] (w2);
\draw (udots1) edge [edge_style] (wdots1);
%\draw (udots1) edge [edge_style] (w3);
\draw (udots1) edge [edge_style] (w4);
\draw (u2) edge [edge_style] (w1);
%\draw (u2) edge [edge_style] (w2);
\draw (u2) edge [edge_style] (wdots1);
%\draw (u2) edge [edge_style] (w3);
\draw (u2) edge [edge_style] (w4);

\draw (u3) edge [edge_style] (w5);
%\draw (u3) edge [edge_style] (w6);
\draw (u3) edge [edge_style] (wdots2);
%\draw (u3) edge [edge_style] (w7);
\draw (u3) edge [edge_style] (w8);
\draw (udots2) edge [edge_style] (w5);
%\draw (udots2) edge [edge_style] (w6);
\draw (udots2) edge [edge_style] (wdots2);
%\draw (udots2) edge [edge_style] (w7);
\draw (udots2) edge [edge_style] (w8);
\draw (u4) edge [edge_style] (w5);
%\draw (u4) edge [edge_style] (w6);
\draw (u4) edge [edge_style] (wdots2);
%\draw (u4) edge [edge_style] (w7);
\draw (u4) edge [edge_style] (w8);

% second to third row
\draw (w1) edge [edge_style] (z1);
\draw (w1) edge [edge_style] (z2);
\draw (w1) edge [edge_style] (zdots);
%\draw (w2) edge [edge_style] (z1);
%\draw (w2) edge [edge_style] (z2);
%\draw (w2) edge [edge_style] (zdots);
\draw (wdots1) edge [edge_style] (z1);
\draw (wdots1) edge [edge_style] (z2);
\draw (wdots1) edge [edge_style] (zdots);
%\draw (w3) edge [edge_style] (z1);
%\draw (w3) edge [edge_style] (z2);
%\draw (w3) edge [edge_style] (zdots);
\draw (w4) edge [edge_style] (z1);
\draw (w4) edge [edge_style] (z2);
\draw (w4) edge [edge_style] (zdots);

\draw (w5) edge [edge_style] (z1);
\draw (w5) edge [edge_style] (z2);
\draw (w5) edge [edge_style] (zdots);
%\draw (w6) edge [edge_style] (z1);
%\draw (w6) edge [edge_style] (z2);
%\draw (w6) edge [edge_style] (zdots);
\draw (wdots2) edge [edge_style] (z1);
\draw (wdots2) edge [edge_style] (z2);
\draw (wdots2) edge [edge_style] (zdots);
%\draw (w7) edge [edge_style] (z1);
%\draw (w7) edge [edge_style] (z2);
%\draw (w7) edge [edge_style] (zdots);
\draw (w8) edge [edge_style] (z1);
\draw (w8) edge [edge_style] (z2);
\draw (w8) edge [edge_style] (zdots);
\end{pgfonlayer}

\node (boxall) [fit=(v)(w8)(z2)(w1), draw=black, line width=2pt, inner sep= 10pt, dashed] {};

\node (gt_label) [above right= 1.6cm and -1.4cm of u1] {\myfontsize gadget: \LARGE$\mathtt{edge}$};

% \begin{pgfonlayer}{boxes}
% \filldraw[draw=myred, fill=myred, opacity=0.3, rounded corners]
% ($(u1.north west) + (-0.3, 0.7)$) --
% ($(u2.north east) + (1.2, 0.7)$) --
% ($(w2.south east) + (1.2, -0.3)$) --
% ($(w1.south west) + (-0.3, -0.3)$) --
% cycle;
%
% \filldraw[draw=myorange, fill=myorange, opacity=0.3, rounded corners]
% ($(u3.north west) + (-1.2, 0.7)$) --
% ($(u4.north east) + (0.3, 0.7)$) --
% ($(w4.south east) + (0.3, -0.3)$) --
% ($(w3.south west) + (-1.2, -0.3)$) --
% cycle;
%
% \filldraw[draw=myblue, fill=myblue, opacity=0.3, rounded corners]
% ($(w1.north west) + (-0.5, 0.3)$) --
% ($(w4.north east) + (0.5, 0.3)$) --
% ($(z4.south east) + (0.3, -0.7)$) --
% ($(z1.south west) + (-0.3, -0.7)$) --
% cycle;
% \end{pgfonlayer}

% \draw (e) edge [edge_style] (v);
%label the edge from v to u
% \node (elabel) at ($(v)!0.5!(e)$) [label=edge $e$] {};

% \draw (v) edge [line width=1.5pt] (u1);
% \draw (v) edge [bend right=21, line width=1.5pt] (u2);
% \draw (v) edge [bend right=19, line width=1.5pt] (urm1);
% \draw (v) edge [bend right=19, line width=1.5pt] (ur);
%
%
%
% \draw (v1) edge [line width=1.5pt] (u1);
% \draw (v1) edge [line width=1.5pt] (c1_1);
% \draw (v1) edge [line width=1.5pt, bend left=21] (c1_2);
% \draw (v1) edge [line width=1.5pt, bend left=19] (c1_3);
%
% \draw (v2) edge [line width=1.5pt] (u2);
% \draw (v2) edge [line width=1.5pt] (c2_1);
% \draw (v2) edge [line width=1.5pt, bend left=21] (c2_2);
% \draw (v2) edge [line width=1.5pt, bend left=19] (c2_3);
%
% \draw (vrm1) edge [line width=1.5pt] (urm1);
% \draw (vrm1) edge [line width=1.5pt] (crm1_1);
% \draw (vrm1) edge [line width=1.5pt, bend left=21] (crm1_2);
% \draw (vrm1) edge [line width=1.5pt, bend left=19] (crm1_3);
%
% \draw (vr) edge [line width=1.5pt] (ur);
% \draw (vr) edge [line width=1.5pt] (cr_1);
% \draw (vr) edge [line width=1.5pt, bend left=21] (cr_2);
% \draw (vr) edge [line width=1.5pt, bend left=19] (cr_3);
%
% \draw (c1_1) edge [line width=1.5pt] (c2_1);
% \draw (c1_2) edge [line width=1.5pt] (c2_2);
% \draw (c1_3) edge [line width=1.5pt] (c2_3);
%
% \draw (cr_1) edge [line width=1.5pt] (crm1_1);
% \draw (cr_2) edge [line width=1.5pt] (crm1_2);
% \draw (cr_3) edge [line width=1.5pt] (crm1_3);
%
%
% % Cliques
% \node (u1_dummy) [left = -0.15cm of u1] {};
% \node (ur_dummy) [right = -0.15cm of ur] {};
% \node (c) [fit=(u1_dummy)(ur_dummy),
%            draw=blue!60,
%            line width=2pt,
%            label={[rotate=90, xshift=1.3cm, yshift=0.3cm] left:\color{blue}Clique of order $r$},
%            inner sep=18pt] {};
% \node (c1) [fit=(c1_1)(c1_3),
%             draw=blue!60,
%             line width=2pt,
%             label={right:$C_1$},
%             label={\color{blue}Clique of order $r$},
%             inner sep=18pt] {};
% \node (c2) [fit=(c2_1)(c2_3),
%             draw=blue!60,
%             line width=2pt,
%             label={right:$C_2$},
%             inner sep=18pt] {};
% \node (crm1) [fit=(crm1_1)(crm1_3),
%             draw=blue!60,
%             line width=2pt,
%             label={right:$C_{r-1}$},
%             inner sep=18pt] {};
% \node (cr) [fit=(cr_1)(cr_3),
%             draw=blue!60,
%             line width=2pt,
%             label={right:$C_r$},
%             inner sep=18pt] {};

% Gadget container
% \node (gadget) [fit=(v)(c)(cr),
%             draw=black,
%             line width=2pt,
%             minimum width=16cm,
%             inner sep=10pt] {};

% \node (dummy) [above left = 0.0cm and 0.95cm of v] {};
% \node (dummy2) [below right = -0.1cm and 0.4cm of cr] {};
%
% \node (boxall) [fit=(dummy)(dummy2), draw=black, line width=2pt, inner sep= 10pt, dashed] {};
%
% \node (gt_label) [above right = 1.35cm and -2.5cm of c1] {Gadget: $\mathtt{edge\_odd}$};

\end{tikzpicture}



==> figures/tikz/element_structure_2.tex <==

%\usetikzlibrary{shapes, arrows, automata, positioning, fit, shadows, decorations.pathmorphing, shapes.geometric}


\begin{tikzpicture}
% Styles
\tikzstyle{node_style} = [state, fill=white, drop shadow]
\tikzstyle{square_style} = [minimum width=1.3cm, minimum height=1.3cm,
                            fill=white, draw=black, drop shadow, line width=2pt]
\tikzstyle{edge_style} = [line width=2pt]
\tikzstyle{path_style} = [line width=2pt, decorate, decoration={snake}]
\tikzstyle{arrow_style} = [draw, fill=white, single arrow, single arrow head indent=1ex, minimum size=1cm, drop shadow]



% Nodes
\node (v1) [node_style] {$v_1$};
\node (x1) [node_style,
            below left = 2.7cm and 2.5cm of v1,
            label={[xshift=-0cm, yshift=-0cm]$x_{1,1}$}] {};
\node (x2) [node_style,
            right = 1cm of x1,
            label={[xshift=0.7cm, yshift=-0cm]$x_{1,2}$}] {};
\node (x3) [node_style,
            right = 1.5cm of x2,
            label={[xshift=0.3cm, yshift=-0cm]$x_{1,r+1}$}] {};

\node (g1) [square_style,
            below = 1cm of x1] {$GT_1^1$};

\node (g2) [square_style,
            below = 1cm of x2] {$GT_2^1$};

\node (g3) [square_style,
            below = 1cm of x3] {$GT_{r+1}^1$};

\node (vfe) [node_style, right = 5cm of v1] {$v_{f_e}$};
\node (x6) [node_style,
            below right = 2.7cm and 2.5cm of vfe,
            label={[xshift=0.1cm, yshift=-0cm]$x_{f_e,r+1}$}] {};
\node (x5) [node_style,
            left = 1.5cm of x6,
            label={[xshift=-0.6cm, yshift=-0cm]$x_{f_e,2}$}] {};
\node (x4) [node_style,
             left = 1cm of x5,
            label={[xshift=-0.2cm, yshift=-0cm]$x_{f_e,1}$}] {};
\node (g4) [square_style,
            below = 1cm of x4] {$GT_1^{f_e}$};

\node (g5) [square_style,
            below = 1cm of x5] {$GT_2^{f_e}$};

\node (g6) [square_style,
            below = 1cm of x6] {$GT_{r+1}^{f_e}$};



% Ellipses
\node (v_ellipses) at ($(v1)!0.5!(vfe)$) {$\cdots$};
\node (center_x_ellipses) [below = 2.9cm of v_ellipses] {\color{red}$\cdots$};
\node (center_g_ellipses) [below = 1.8cm of center_x_ellipses] {$\cdots$};

\node (left_x_ellipses) [right = 0.4cm of x2] {\color{red}$\cdots$};
\node (left_g_ellipses) [below = 1.75cm of left_x_ellipses] {$\cdots$};
\node (right_x_ellipses) [right = 0.4cm of x5] {\color{red}$\cdots$};
\node (right_g_ellipses) [below = 1.75cm of right_x_ellipses] {$\cdots$};

% Gadget label
%\node (gadget_label) [below = 0.65cm of center_g_ellipses] {$\mathtt{G}_e$};
\node (gadget_label) [above = 1cm of x1] {\large gadget: \LARGE$\mathtt{G}_e$};


% Containing box
\node (box) [fit=(gadget_label)(g6), draw=black, line width=2pt,  inner sep=10pt, dashed] {};

% Edges
\draw (v1) edge (x1);
\draw (v1) edge (x2);
\draw (v1) edge (x3);
\draw (vfe) edge (x4);
\draw (vfe) edge (x5);
\draw (vfe) edge (x6);

\draw (x1) edge [bend left, color=red] (x6);
\draw (x1) edge [color=red] (x2);
\draw (x2) edge [color=red] (left_x_ellipses);
\draw (left_x_ellipses) edge [color=red] (x3);
\draw (x3) edge [color=red] (center_x_ellipses);
\draw (center_x_ellipses) edge [color=red] (x4);
\draw (x4) edge [color=red] (x5);
\draw (x5) edge [color=red] (right_x_ellipses);
\draw (right_x_ellipses) edge [color=red] (x6);

\draw (x1) edge [edge_style] (g1);
\draw (x2) edge [edge_style] (g2);
\draw (x3) edge [edge_style] (g3);
\draw (x4) edge [edge_style] (g4);
\draw (x5) edge [edge_style] (g5);
\draw (x6) edge [edge_style] (g6);


\end{tikzpicture}



==> figures/tikz/wcn-eg.tex <==

\begin{tikzpicture}
% Styles
\tikzstyle{node_style} = [state, fill=white, drop shadow]
\tikzstyle{edge_style} = [line width=2pt]
\tikzstyle{path_style} = [line width=2pt, decorate, decoration={snake}]
\tikzstyle{arrow_style} = [draw, fill=white, single arrow, single arrow head indent=1ex, minimum size=1cm, drop shadow]

\def\edgebend{25}

% D_x
\node (dx1) [node_style] {};
\node (dx2) [node_style, below = 1cm of dx1] {};
\node (dxt) [node_style, below = 1.5cm of dx2] {};
\node (dxd) [below = 0.4cm of dx2] {\rotatebox{90}{$\dots$}};

\node (dummydxa) [above = -0.4cm of dx1] {};
\node (dummydxb) [below = -0.4cm of dxt] {};
\node (dx) [fit=(dummydxa)(dummydxb),
			draw=black,
			line width=2pt,
			label={left:$D_x$},
			inner sep=18pt] {};

\draw (dx1) edge (dx2);
\draw (dx1) edge [bend right = \edgebend] (dxt);
\draw (dx2) edge [bend right = \edgebend] (dxt);

% psx
\node (psx1) [node_style, above right = -0.5cm and 1cm of dx1] {$p_{S_1,x}^1$};
\node (psxl) [node_style, above right = 1cm and 1cm of psx1] {$p_{S_1,x}^\ell$};

\draw (dx1) edge (psx1);
\draw (dx2) edge (psx1);
\draw (dxt) edge (psx1);

\draw (psx1) edge [path_style] (psxl);

% ptx
\node (ptx1) [node_style, below right = -0.5cm and 1cm of dxt] {$p_{S_{f_x},x}^1$};
\node (ptxl) [node_style, above right = 1cm and 1cm of ptx1] {$p_{S_{f_x},x}^\ell$};

\draw (dx1) edge (ptx1);
\draw (dx2) edge (ptx1);
\draw (dxt) edge (ptx1);

\draw (ptx1) edge [path_style] (ptxl);

% dots
\node (dots) [rotate = 90, above right = 1.8cm and -0.3cm of ptx1] {\Large{\textbf{$\dots$}}};

% dsx
\node (dsx1) [node_style, right = 2cm of psx1] {};
\node (dsx2) [node_style, right = 1cm of dsx1] {};
\node (dsxt) [node_style, right = 1.5cm of dsx2] {};
\node (dsxd) [right = 0.4cm of dsx2] {$\dots$};

\node (dummydsxl) [left = -0.4cm of dsx1] {};
\node (dummydsxr) [right = -0.4cm of dsxt] {};
\node (dsx) [fit=(dummydsxl)(dummydsxr),
			draw=black,
			line width=2pt,
			label={below:$D_{S_1,x}$},
			inner sep=18pt] {};

\draw (dsx1) edge (dsx2);
\draw (dsx1) edge [bend right = \edgebend] (dsxt);
\draw (dsx2) edge [bend right = \edgebend] (dsxt);

\draw (psx1) edge (dsx1);
\draw (psx1) edge [bend left = \edgebend] (dsx2);
\draw (psx1) edge [bend left = \edgebend] (dsxt);

% dtx
\node (dtx1) [node_style, right = 2cm of ptx1] {};
\node (dtx2) [node_style, right = 1cm of dtx1] {};
\node (dtxt) [node_style, right = 1.5cm of dtx2] {};
\node (dtxd) [right = 0.4cm of dtx2] {$\dots$};

\node (dummydtxl) [left = -0.4cm of dtx1] {};
\node (dummydtxr) [right = -0.4cm of dtxt] {};
\node (dtx) [fit=(dummydtxl)(dummydtxr),
			draw=black,
			line width=2pt,
			label={below:$D_{S_{f_x},x}$},
			inner sep=18pt] {};

\draw (dtx1) edge (dtx2);
\draw (dtx1) edge [bend right = \edgebend] (dtxt);
\draw (dtx2) edge [bend right = \edgebend] (dtxt);

\draw (ptx1) edge (dtx1);
\draw (ptx1) edge [bend left = \edgebend] (dtx2);
\draw (ptx1) edge [bend left = \edgebend] (dtxt);

% sgs
\node (vs1) [node_style, dashed, right = 2cm of psxl] {$v_{S_1}^1$};

\node (dummysgsl) [left = -0.6cm of vs1] {};
\node (dummysgsr) [right = -0.6cm of vs1] {};
\node (sgs) [fit=(dummysgsl)(dummysgsr),
			draw=black,
			line width=2pt,
			label={right:$\texttt{SG}_{S_1}$},
			inner sep=18pt] {};

\draw (psxl) edge (vs1);

% sgt
\node (vt1) [node_style, dashed, right = 2cm of ptxl] {$v_{S_{f_x}}^1$};

\node (dummysgtl) [right = -0.6cm of vt1] {};
\node (dummysgtr) [left = -0.6cm of vt1] {};
\node (sgt) [fit=(dummysgtl)(dummysgtr),
			draw=black,
			line width=2pt,
			label={right:$\texttt{SG}_{S_{f_x}}$},
			inner sep=18pt] {};

\draw (ptxl) edge (vt1);

% box
\node (dummyl) [below left = 0cm and 2cm of ptx1] {};
\node (dummyr) [above right = 1.8cm and 0cm of dsxt] {};
\node (egx) [fit=(dummyl)(dummyr),
			draw=black,
			dashed,
			line width=2pt,
			inner sep=18pt] {};

\node (label) [above right = 1cm and -2.1cm of dx] {\large gadget: \LARGE$\texttt{EG}_x$};

\end{tikzpicture}


==> figures/tikz/wcn-sg.tex <==
%\documentclass[tikz, border=3pt]{standalone}
%\usepackage{varwidth}
%\usepackage[utf8x]{inputenc}
%\usepackage[T1]{fontenc}
%\usepackage{tikz, amsmath, amssymb, graphics, setspace, xcolor}
%\usetikzlibrary{shapes, arrows, automata, positioning, fit, shadows, decorations.pathmorphing}

%\begin{document}
\begin{tikzpicture}
% Styles
\tikzstyle{node_style} = [state, fill=white, drop shadow]
\tikzstyle{edge_style} = [line width=2pt]
\tikzstyle{path_style} = [line width=2pt, decorate, decoration={snake}]
\tikzstyle{arrow_style} = [draw, fill=white, single arrow, single arrow head indent=1ex, minimum size=1cm, drop shadow]

\def\edgebend{25}

% sgs
\node (vs1) [node_style, dashed] {$v_S^1$};
\node (vs2) [node_style, dashed, above = 1.5cm of vs1] {$v_S^2$};

\node (ds11) [node_style, dashed, right = 1cm of vs1] {};
\node (ds1t) [node_style, dashed, right = 1.5cm of ds11] {};
\node (ds1d) [dashed, right = 0.4cm of ds11] {$\dots$};

\node (ds21) [node_style, dashed, right = 1cm of vs2] {};
\node (ds2t) [node_style, dashed, right = 1.5cm of ds21] {};
\node (ds2d) [dashed, right = 0.4cm of ds21] {$\dots$};

\draw (vs1) edge (vs2);
\draw (vs1) edge (ds11);
\draw (vs2) edge (ds21);
\draw (vs1) edge [bend left = \edgebend] (ds1t);
\draw (vs2) edge [bend left = \edgebend] (ds2t);
\draw (ds11) edge [bend left = \edgebend] (ds1t);
\draw (ds21) edge [bend left = \edgebend] (ds2t);

\node (dummy1l) [left = -0.4cm of vs1] {};
\node (dummy1r) [right = -0.4cm of ds1t] {};
\node (ds1) [fit=(dummy1l)(dummy1r),
          draw=black,
          line width=2pt,
          label={above:$D_S^1$},
          inner sep=18pt] {};

\node (dummy2l) [left = -0.4cm of vs2] {};
\node (dummy2r) [right = -0.4cm of ds2t] {};
\node (ds2) [fit=(dummy2l)(dummy2r),
        draw=black,
        line width=2pt,
        label={above:$D_S^2$},
        inner sep=18pt] {};

\node (dummyr) [below right = 0cm and 3.88cm of vs1] {};
\node (dummyl) [above left = 1.2cm and 3.9cm of ds2t] {};


\node (label) [above right = 1.2cm and -1.4cm of vs2] {\large gadget: \LARGE $\texttt{SG}_S$};

\node (sgs) [fit=(dummyl)(dummyr),
			draw=black,
			dashed,
			line width=2pt,
			minimum width=7cm,
			inner sep=12pt] {};

\end{tikzpicture}
%\end{document}

